Distributed Policy Synthesis of Multi-Agent Systems With Graph Temporal Logic Specifications

We study the distributed synthesis of policies for multi-agent systems to perform \emph{spatial-temporal} tasks. We formalize the synthesis problem as a \emph{factored} Markov decision process subject to \emph{graph temporal logic} specifications. The transition function and task of each agent are functions of the agent itself and its neighboring agents. In this work, we develop another distributed synthesis method, which improves the scalability and runtime by two orders of magnitude compared to our prior work. The synthesis method decomposes the problem into a set of smaller problems, one for each agent by leveraging the structure in the model, and the specifications. We show that the running time of the method is linear in the number of agents. The size of the problem for each agent is exponential only in the number of neighboring agents, which is typically much smaller than the number of agents. We demonstrate the applicability of the method in case studies on disease control, urban security, and search and rescue. The numerical examples show that the method scales to hundreds of agents with hundreds of states per agent and can also handle significantly larger state spaces than our prior work.

==> test.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}[remember picture]
\centering
\begin{axis}[
%tick align=outside,
%tick pos=both,
%x grid style={white!69.01960784313725!black},
xmin=0, xmax=5.5,
%y grid style={white!69.01960784313725!black},
ymin=0.5, ymax=7.5,
xlabel={$x_1$},ylabel={$x_2$},
width=9.0cm,height=8.0cm,colorbar horizontal,point meta min=0.0,
    point meta max=1.1,colorbar style={
        width=7.5cm,
        xtick={0,0.2,0.4,0.6,0.8,1,1.2}}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=5.5, ymin=0.5, ymax=7.5] {1.png};
\node [] at (110,80) {$\text{17}$};
\node [draw=none] at (215,97) {$\text{25}$};
\node [draw=none] at (327,121) {$\text{48}^{\displaystyle \bf{*}}$};
\node [draw=none] at (433,140) {$\text{69}$};
\node [draw=none] at (505,155) {$\text{80}$};
\node [draw=none] at (92,180) {$\text{43}$};
\node [draw=none] at (203,194) {$\text{19}$};
\node [draw=none] at (313,214) {$\text{15}$};
\node [draw=none] at (420,234) {$\text{23}$};
\node [draw=none] at (526,258) {$\text{21}$};
\node [draw=none] at (79,286) {$\text{17}$};
\node [draw=none] at (185,298) {$\text{9}$};
\node [draw=none] at (296,321) {$\text{2}$};
\node [draw=none] at (407,351) {$\text{36}^{\displaystyle \bf{*}}$};
\node [draw=none] at (512,372) {$\text{8}$};
\node [draw=none] at (65,378) {$\text{17}$};
\node [draw=none] at (174,393) {$\text{19}$};
\node [draw=none] at (288,412) {$\text{2}$};
\node [draw=none] at (392,439) {$\text{11}$};
\node [draw=none] at (493,468) {$\text{8}$};
\node [draw=none] at (59,474) {$\text{5}$};
\node [draw=none] at (167,490) {$\text{7}$};
\node [draw=none] at (272,507) {$\text{10}$};
\node [draw=none] at (378,527) {$\text{12}$};
\node [draw=none] at (489,551) {$\text{7}$};
\node [draw=none] at (41,555) {$\text{2}$};
\node [draw=none] at (146,568) {$\text{25}$};
\node [draw=none] at (266,598) {$\text{7}$};
\node [draw=none] at (366,617) {$\text{5}$};
\node [draw=none] at (470,642) {$\text{12}$};
\node [draw=none] at (29,652) {$\text{17}$};
\node [draw=none] at (139,662) {$\text{26}$};
\node [draw=none] at (244,685) {$\text{33}^{\displaystyle \bf{*}}$};
\node [draw=none] at (326,679) {$\text{23}$};
\node [] at (457,684) {$\text{14}$};
\addplot  [only marks, mark size=0.26cm, fill opacity=0.9, draw opacity=0.9, scatter, scatter src=explicit]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
0.2865 6.51 0.312142070174261
1.394 6.673 0.685085927040432
2.431 6.855 0.914646248532035
3.563 7.085 0.510038617619258
4.217 7.206 0.268309670841333
0.420 5.595 0.0312786093990236
1.475 5.754 0.3733020503831
2.63 6.02 0.647700301868446
3.655 6.205 0.0956116641490765
4.703 6.406 0.292572508784498
0.55 4.76 0.192803655791449
1.645 4.92 0.190913094921226
2.725 5.095 0.224785003737408
3.783 5.315 0.111976513627961
4.805 5.575 0.219931620010259
0.664 3.788 0.431622108593821
1.738 3.90 0.396370445602672
2.91 4.155 0.147413625198577
3.915 4.387 0.506321106674979
4.941 4.6605 0.22862013464441
0.805 2.895 0.389295244783753
1.875 3.01 0.248893015403111
2.973 3.22 0.527589436383504
4.06 3.50 0.942273497490569
5.105 3.73 0.432355433055291
0.93 1.75 0.512572727714095
2.045 1.935 0.573277350638577
3.14 2.11 0.302103086335453
4.215 2.325 0.584277457601353
5.27 2.58 0.334918815894527
1.095 0.78 0.403516938521447
2.165 0.99 0.548737505681162
3.29 1.19 1.1184029105688
4.33 1.38 0.660896781604525
5.06 1.53 0.639444820729708
};
%1078 1137




\end{axis} 



\end{tikzpicture}
